GTR-Mesh: Geometry-Texture-Ready Mesh Reconstruction from Multiview Images

We present GTR-Mesh, a fully differentiable pipeline that directly reconstructs watertight, adaptive, textured triangle meshes of unbounded scenes from multiview images. We tetrahedralize a point-based SDF representation and employ multiple implicit surfaces to induce non-local gradient flow for shape and appearance optimization. Surfaces are rendered with a novel differentiable triangle rasterizer with analytic anti-aliasing and progressively collapsed into a single opaque, watertight surface free of self-intersections. Gradient-driven refinement of the point cloud adds geometry only where the scene demands it. Appearance is modeled by a volumetric multi-resolution hash grid, which decouples view-independent color details from geometric resolution. After optimization, the hash grid is baked into a 2D texture atlas, yielding textured meshes in a shared-vertex representation. GTR-Mesh represents scenes with up to 3.7$\times$ fewer vertices than other watertight mesh reconstruction methods while achieving higher quality and rendering speed in novel view synthesis.

==> img/shells_optimization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189739in}{0.137654in}}%
\pgfpathlineto{\pgfqpoint{3.238889in}{0.137654in}}%
\pgfpathlineto{\pgfqpoint{3.238889in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.189739in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.189739in}{0.137654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.714314in,y=0.109877in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature $T$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.189739in}{0.185935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082099in, y=0.147355in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.189739in}{0.990608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.082099in, y=0.952028in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109877in,y=0.588272in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}opacity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.195000,0.487000,0.719000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246204in}{0.446552in}}%
\pgfpathlineto{\pgfqpoint{0.345267in}{0.425477in}}%
\pgfpathlineto{\pgfqpoint{0.444330in}{0.402189in}}%
\pgfpathlineto{\pgfqpoint{0.557544in}{0.373161in}}%
\pgfpathlineto{\pgfqpoint{0.699062in}{0.334367in}}%
\pgfpathlineto{\pgfqpoint{0.897188in}{0.280048in}}%
\pgfpathlineto{\pgfqpoint{0.989175in}{0.257167in}}%
\pgfpathlineto{\pgfqpoint{1.067010in}{0.239974in}}%
\pgfpathlineto{\pgfqpoint{1.137769in}{0.226467in}}%
\pgfpathlineto{\pgfqpoint{1.208528in}{0.215184in}}%
\pgfpathlineto{\pgfqpoint{1.279287in}{0.206161in}}%
\pgfpathlineto{\pgfqpoint{1.350046in}{0.199279in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.193888in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.193888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.694000,0.834000,0.905000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246204in}{0.539230in}}%
\pgfpathlineto{\pgfqpoint{0.380647in}{0.528006in}}%
\pgfpathlineto{\pgfqpoint{0.508013in}{0.515100in}}%
\pgfpathlineto{\pgfqpoint{0.621227in}{0.501448in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{0.486521in}}%
\pgfpathlineto{\pgfqpoint{0.833505in}{0.469301in}}%
\pgfpathlineto{\pgfqpoint{0.932567in}{0.450990in}}%
\pgfpathlineto{\pgfqpoint{1.031630in}{0.430426in}}%
\pgfpathlineto{\pgfqpoint{1.130693in}{0.407625in}}%
\pgfpathlineto{\pgfqpoint{1.236831in}{0.380919in}}%
\pgfpathlineto{\pgfqpoint{1.364198in}{0.346493in}}%
\pgfpathlineto{\pgfqpoint{1.633082in}{0.273043in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.252509in}}%
\pgfpathlineto{\pgfqpoint{1.795828in}{0.235915in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{0.223028in}}%
\pgfpathlineto{\pgfqpoint{1.937346in}{0.212391in}}%
\pgfpathlineto{\pgfqpoint{2.008105in}{0.203994in}}%
\pgfpathlineto{\pgfqpoint{2.085940in}{0.197155in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{0.193951in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{0.193951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.974000,0.751000,0.642000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246204in}{0.637313in}}%
\pgfpathlineto{\pgfqpoint{0.380647in}{0.648537in}}%
\pgfpathlineto{\pgfqpoint{0.508013in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{0.621227in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{0.727366in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{0.833505in}{0.707243in}}%
\pgfpathlineto{\pgfqpoint{0.932567in}{0.725553in}}%
\pgfpathlineto{\pgfqpoint{1.031630in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{1.130693in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{1.236831in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{1.364198in}{0.830050in}}%
\pgfpathlineto{\pgfqpoint{1.633082in}{0.903500in}}%
\pgfpathlineto{\pgfqpoint{1.717993in}{0.924034in}}%
\pgfpathlineto{\pgfqpoint{1.795828in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{1.866587in}{0.953515in}}%
\pgfpathlineto{\pgfqpoint{1.937346in}{0.964152in}}%
\pgfpathlineto{\pgfqpoint{2.008105in}{0.972549in}}%
\pgfpathlineto{\pgfqpoint{2.085940in}{0.979388in}}%
\pgfpathlineto{\pgfqpoint{2.170851in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{2.269914in}{0.987833in}}%
\pgfpathlineto{\pgfqpoint{2.397280in}{0.989802in}}%
\pgfpathlineto{\pgfqpoint{2.616634in}{0.990559in}}%
\pgfpathlineto{\pgfqpoint{3.069492in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{3.069492in}{0.990608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.767000,0.233000,0.234000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246204in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{0.345267in}{0.751066in}}%
\pgfpathlineto{\pgfqpoint{0.444330in}{0.774354in}}%
\pgfpathlineto{\pgfqpoint{0.557544in}{0.803383in}}%
\pgfpathlineto{\pgfqpoint{0.699062in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{0.897188in}{0.896495in}}%
\pgfpathlineto{\pgfqpoint{0.989175in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{1.067010in}{0.936570in}}%
\pgfpathlineto{\pgfqpoint{1.137769in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{1.208528in}{0.961359in}}%
\pgfpathlineto{\pgfqpoint{1.279287in}{0.970383in}}%
\pgfpathlineto{\pgfqpoint{1.350046in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{1.427881in}{0.982655in}}%
\pgfpathlineto{\pgfqpoint{1.519868in}{0.986667in}}%
\pgfpathlineto{\pgfqpoint{1.633082in}{0.989184in}}%
\pgfpathlineto{\pgfqpoint{1.802904in}{0.990397in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{0.990608in}}%
\pgfpathlineto{\pgfqpoint{2.135472in}{0.990608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189739in}{0.137654in}}%
\pgfpathlineto{\pgfqpoint{0.189739in}{1.038889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189739in}{0.137654in}}%
\pgfpathlineto{\pgfqpoint{3.069492in}{0.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041259in}{0.137654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.140074in}{0.137654in}}{\pgfqpoint{3.226466in}{0.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182022in}{0.159877in}}%
\pgfpathlineto{\pgfqpoint{3.226466in}{0.137654in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.115432in}}%
\pgfpathlineto{\pgfqpoint{3.182022in}{0.159877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427881in}{0.193888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427881in}{0.193888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135472in}{0.193951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135472in}{0.193951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069492in}{0.990608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069492in}{0.990608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135472in}{0.990608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189739in}{0.137654in}}{\pgfqpoint{3.049150in}{0.901234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135472in}{0.990608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

